Space-time correlations of a Gaussian interface

The serial harness introduced by Hammersley is equivalent, in the Gaussian case, to the Gaussian Solid-On-Solid interface model with parallel heat bath dynamics. Here we consider sub-lattice parallel dynamics, and give exact results about relaxation dynamics, based on the equivalence to the infinite time limit of a time periodic random field. We also give a numerical comparison to the harness process in continuous time studied by Hsiao and by Ferrari, Niederhauser and Pechersky.

==> fig3.tex <==
%/home/fr/ime/num/gttj/gttjhrs/gtjrs.gp
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{-0.6}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,215){\makebox(0,0)[r]{-0.4}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,307){\makebox(0,0)[r]{-0.2}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,399){\makebox(0,0)[r]{ 0}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,492){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,584){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,676){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,768){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,860){\makebox(0,0)[r]{ 1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){ 0}}
\put(140.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,82){\makebox(0,0){ 2}}
\put(400.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,82){\makebox(0,0){ 4}}
\put(660.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919,82){\makebox(0,0){ 6}}
\put(919.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){ 8}}
\put(1179.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 10}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,399.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(789,21){\makebox(0,0){$j$}}
\put(1289,814){\makebox(0,0)[r]{%'gttj.dat'
$g_{11}(t,j)/g_{11}(t,0)$}}
\put(140,860){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(270,838){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(530,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(660,609){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(790,535){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(919,480){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1049,443){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1179,421){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1309,410){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,404){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1359,814){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1289,764){\makebox(0,0)[r]{%'gttj.dat'  using 1:3
$g_{22}(t,j)/g_{22}(t,0)$}}
\put(140,860){\makebox(0,0){$+$}}
\put(270,786){\makebox(0,0){$+$}}
\put(400,612){\makebox(0,0){$+$}}
\put(530,412){\makebox(0,0){$+$}}
\put(660,268){\makebox(0,0){$+$}}
\put(790,208){\makebox(0,0){$+$}}
\put(919,215){\makebox(0,0){$+$}}
\put(1049,258){\makebox(0,0){$+$}}
\put(1179,306){\makebox(0,0){$+$}}
\put(1309,343){\makebox(0,0){$+$}}
\put(1439,367){\makebox(0,0){$+$}}
\put(1359,764){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1289,714){\makebox(0,0)[r]{%'gttj.dat'  using 1:4
$t\,g_{12}(t,j)$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(140,399){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(270,347){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(400,310){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(530,295){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(660,300){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(790,319){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(919,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1049,363){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1179,379){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,389){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1439,394){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1359,714){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1289,664){\makebox(0,0)[r]{%exp(-x**2/(2*t))
$\exp(-j^2/(2t))$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1309,664)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1409,664){\usebox{\plotpoint}}
\put(140,860){\usebox{\plotpoint}}
\put(140.00,860.00){\usebox{\plotpoint}}
\put(160.73,859.41){\usebox{\plotpoint}}
\put(181.41,857.63){\usebox{\plotpoint}}
\put(201.94,854.58){\usebox{\plotpoint}}
\put(222.41,851.21){\usebox{\plotpoint}}
\put(242.43,845.79){\usebox{\plotpoint}}
\put(262.27,839.69){\usebox{\plotpoint}}
\put(281.84,832.83){\usebox{\plotpoint}}
\put(301.25,825.48){\usebox{\plotpoint}}
\put(320.45,817.64){\usebox{\plotpoint}}
\put(339.29,808.94){\usebox{\plotpoint}}
\put(357.89,799.75){\usebox{\plotpoint}}
\put(376.17,789.91){\usebox{\plotpoint}}
\put(394.26,779.76){\usebox{\plotpoint}}
\put(412.13,769.21){\usebox{\plotpoint}}
\put(429.88,758.46){\usebox{\plotpoint}}
\put(447.56,747.58){\usebox{\plotpoint}}
\put(464.88,736.16){\usebox{\plotpoint}}
\put(482.40,725.03){\usebox{\plotpoint}}
\put(499.46,713.22){\usebox{\plotpoint}}
\put(516.75,701.73){\usebox{\plotpoint}}
\put(533.91,690.06){\usebox{\plotpoint}}
\put(551.12,678.47){\usebox{\plotpoint}}
\put(568.49,667.12){\usebox{\plotpoint}}
\put(585.55,655.31){\usebox{\plotpoint}}
\put(602.62,643.49){\usebox{\plotpoint}}
\put(619.68,631.68){\usebox{\plotpoint}}
\put(637.41,620.91){\usebox{\plotpoint}}
\put(654.65,609.37){\usebox{\plotpoint}}
\put(672.32,598.49){\usebox{\plotpoint}}
\put(690.00,587.61){\usebox{\plotpoint}}
\put(707.68,576.74){\usebox{\plotpoint}}
\put(725.35,565.86){\usebox{\plotpoint}}
\put(743.68,556.16){\usebox{\plotpoint}}
\put(761.96,546.33){\usebox{\plotpoint}}
\put(780.24,536.49){\usebox{\plotpoint}}
\put(798.59,526.80){\usebox{\plotpoint}}
\put(817.18,517.59){\usebox{\plotpoint}}
\put(835.89,508.62){\usebox{\plotpoint}}
\put(855.06,500.67){\usebox{\plotpoint}}
\put(874.09,492.42){\usebox{\plotpoint}}
\put(893.44,484.91){\usebox{\plotpoint}}
\put(912.81,477.46){\usebox{\plotpoint}}
\put(932.49,470.89){\usebox{\plotpoint}}
\put(952.22,464.51){\usebox{\plotpoint}}
\put(972.07,458.44){\usebox{\plotpoint}}
\put(992.13,453.20){\usebox{\plotpoint}}
\put(1012.11,447.59){\usebox{\plotpoint}}
\put(1032.33,442.92){\usebox{\plotpoint}}
\put(1052.55,438.26){\usebox{\plotpoint}}
\put(1073.00,434.77){\usebox{\plotpoint}}
\put(1093.34,430.72){\usebox{\plotpoint}}
\put(1113.85,427.56){\usebox{\plotpoint}}
\put(1134.37,424.40){\usebox{\plotpoint}}
\put(1154.88,421.25){\usebox{\plotpoint}}
\put(1175.42,418.23){\usebox{\plotpoint}}
\put(1196.10,416.53){\usebox{\plotpoint}}
\put(1216.68,413.95){\usebox{\plotpoint}}
\put(1237.37,412.36){\usebox{\plotpoint}}
\put(1258.07,410.76){\usebox{\plotpoint}}
\put(1278.77,409.23){\usebox{\plotpoint}}
\put(1299.46,407.66){\usebox{\plotpoint}}
\put(1320.19,407.00){\usebox{\plotpoint}}
\put(1340.91,406.00){\usebox{\plotpoint}}
\put(1361.62,404.88){\usebox{\plotpoint}}
\put(1382.34,404.00){\usebox{\plotpoint}}
\put(1403.09,403.76){\usebox{\plotpoint}}
\put(1423.82,403.00){\usebox{\plotpoint}}
\put(1439,402){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1289,614){\makebox(0,0)[r]{%(1-x**2/(1*t))*exp(-x**2/(2*t))
$(1-j^2/t)\exp(-j^2/(2t))$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1309.0,614.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(140,860){\usebox{\plotpoint}}
\put(140,857.01){\rule{3.132pt}{1.200pt}}
\multiput(140.00,857.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(153,855.51){\rule{3.132pt}{1.200pt}}
\multiput(153.00,856.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(166,853.01){\rule{3.132pt}{1.200pt}}
\multiput(166.00,854.51)(6.500,-3.000){2}{\rule{1.566pt}{1.200pt}}
\put(179,849.01){\rule{3.132pt}{1.200pt}}
\multiput(179.00,851.51)(6.500,-5.000){2}{\rule{1.566pt}{1.200pt}}
\multiput(192.00,846.25)(1.132,-0.509){2}{\rule{3.100pt}{0.123pt}}
\multiput(192.00,846.51)(7.566,-6.000){2}{\rule{1.550pt}{1.200pt}}
\multiput(206.00,840.26)(0.732,-0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(206.00,840.51)(8.330,-8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(219.00,832.26)(0.651,-0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(219.00,832.51)(8.780,-9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(232.00,823.26)(0.587,-0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(232.00,823.51)(9.139,-10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(245.00,813.26)(0.533,-0.502){12}{\rule{1.718pt}{0.121pt}}
\multiput(245.00,813.51)(9.434,-11.000){2}{\rule{0.859pt}{1.200pt}}
\multiput(258.00,802.26)(0.452,-0.501){16}{\rule{1.500pt}{0.121pt}}
\multiput(258.00,802.51)(9.887,-13.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(271.00,789.26)(0.452,-0.501){16}{\rule{1.500pt}{0.121pt}}
\multiput(271.00,789.51)(9.887,-13.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(286.24,772.01)(0.501,-0.534){16}{\rule{0.121pt}{1.685pt}}
\multiput(281.51,775.50)(13.000,-11.503){2}{\rule{1.200pt}{0.842pt}}
\multiput(299.24,757.42)(0.501,-0.495){18}{\rule{0.121pt}{1.586pt}}
\multiput(294.51,760.71)(14.000,-11.709){2}{\rule{1.200pt}{0.793pt}}
\multiput(313.24,741.62)(0.501,-0.575){16}{\rule{0.121pt}{1.777pt}}
\multiput(308.51,745.31)(13.000,-12.312){2}{\rule{1.200pt}{0.888pt}}
\multiput(326.24,725.24)(0.501,-0.616){16}{\rule{0.121pt}{1.869pt}}
\multiput(321.51,729.12)(13.000,-13.120){2}{\rule{1.200pt}{0.935pt}}
\multiput(339.24,707.86)(0.501,-0.657){16}{\rule{0.121pt}{1.962pt}}
\multiput(334.51,711.93)(13.000,-13.929){2}{\rule{1.200pt}{0.981pt}}
\multiput(352.24,689.86)(0.501,-0.657){16}{\rule{0.121pt}{1.962pt}}
\multiput(347.51,693.93)(13.000,-13.929){2}{\rule{1.200pt}{0.981pt}}
\multiput(365.24,671.47)(0.501,-0.698){16}{\rule{0.121pt}{2.054pt}}
\multiput(360.51,675.74)(13.000,-14.737){2}{\rule{1.200pt}{1.027pt}}
\multiput(378.24,652.09)(0.501,-0.739){16}{\rule{0.121pt}{2.146pt}}
\multiput(373.51,656.55)(13.000,-15.546){2}{\rule{1.200pt}{1.073pt}}
\multiput(391.24,632.47)(0.501,-0.698){16}{\rule{0.121pt}{2.054pt}}
\multiput(386.51,636.74)(13.000,-14.737){2}{\rule{1.200pt}{1.027pt}}
\multiput(404.24,613.64)(0.501,-0.685){18}{\rule{0.121pt}{2.014pt}}
\multiput(399.51,617.82)(14.000,-15.819){2}{\rule{1.200pt}{1.007pt}}
\multiput(418.24,593.09)(0.501,-0.739){16}{\rule{0.121pt}{2.146pt}}
\multiput(413.51,597.55)(13.000,-15.546){2}{\rule{1.200pt}{1.073pt}}
\multiput(431.24,572.71)(0.501,-0.781){16}{\rule{0.121pt}{2.238pt}}
\multiput(426.51,577.35)(13.000,-16.354){2}{\rule{1.200pt}{1.119pt}}
\multiput(444.24,552.09)(0.501,-0.739){16}{\rule{0.121pt}{2.146pt}}
\multiput(439.51,556.55)(13.000,-15.546){2}{\rule{1.200pt}{1.073pt}}
\multiput(457.24,532.09)(0.501,-0.739){16}{\rule{0.121pt}{2.146pt}}
\multiput(452.51,536.55)(13.000,-15.546){2}{\rule{1.200pt}{1.073pt}}
\multiput(470.24,512.09)(0.501,-0.739){16}{\rule{0.121pt}{2.146pt}}
\multiput(465.51,516.55)(13.000,-15.546){2}{\rule{1.200pt}{1.073pt}}
\multiput(483.24,492.09)(0.501,-0.739){16}{\rule{0.121pt}{2.146pt}}
\multiput(478.51,496.55)(13.000,-15.546){2}{\rule{1.200pt}{1.073pt}}
\multiput(496.24,472.09)(0.501,-0.739){16}{\rule{0.121pt}{2.146pt}}
\multiput(491.51,476.55)(13.000,-15.546){2}{\rule{1.200pt}{1.073pt}}
\multiput(509.24,452.99)(0.501,-0.647){18}{\rule{0.121pt}{1.929pt}}
\multiput(504.51,457.00)(14.000,-14.997){2}{\rule{1.200pt}{0.964pt}}
\multiput(523.24,433.47)(0.501,-0.698){16}{\rule{0.121pt}{2.054pt}}
\multiput(518.51,437.74)(13.000,-14.737){2}{\rule{1.200pt}{1.027pt}}
\multiput(536.24,414.86)(0.501,-0.657){16}{\rule{0.121pt}{1.962pt}}
\multiput(531.51,418.93)(13.000,-13.929){2}{\rule{1.200pt}{0.981pt}}
\multiput(549.24,396.86)(0.501,-0.657){16}{\rule{0.121pt}{1.962pt}}
\multiput(544.51,400.93)(13.000,-13.929){2}{\rule{1.200pt}{0.981pt}}
\multiput(562.24,379.24)(0.501,-0.616){16}{\rule{0.121pt}{1.869pt}}
\multiput(557.51,383.12)(13.000,-13.120){2}{\rule{1.200pt}{0.935pt}}
\multiput(575.24,362.62)(0.501,-0.575){16}{\rule{0.121pt}{1.777pt}}
\multiput(570.51,366.31)(13.000,-12.312){2}{\rule{1.200pt}{0.888pt}}
\multiput(588.24,346.62)(0.501,-0.575){16}{\rule{0.121pt}{1.777pt}}
\multiput(583.51,350.31)(13.000,-12.312){2}{\rule{1.200pt}{0.888pt}}
\multiput(601.24,331.01)(0.501,-0.534){16}{\rule{0.121pt}{1.685pt}}
\multiput(596.51,334.50)(13.000,-11.503){2}{\rule{1.200pt}{0.842pt}}
\multiput(614.24,316.01)(0.501,-0.534){16}{\rule{0.121pt}{1.685pt}}
\multiput(609.51,319.50)(13.000,-11.503){2}{\rule{1.200pt}{0.842pt}}
\multiput(625.00,305.26)(0.493,-0.501){16}{\rule{1.592pt}{0.121pt}}
\multiput(625.00,305.51)(10.695,-13.000){2}{\rule{0.796pt}{1.200pt}}
\multiput(639.00,292.26)(0.452,-0.501){16}{\rule{1.500pt}{0.121pt}}
\multiput(639.00,292.51)(9.887,-13.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(652.00,279.26)(0.533,-0.502){12}{\rule{1.718pt}{0.121pt}}
\multiput(652.00,279.51)(9.434,-11.000){2}{\rule{0.859pt}{1.200pt}}
\multiput(665.00,268.26)(0.533,-0.502){12}{\rule{1.718pt}{0.121pt}}
\multiput(665.00,268.51)(9.434,-11.000){2}{\rule{0.859pt}{1.200pt}}
\multiput(678.00,257.26)(0.587,-0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(678.00,257.51)(9.139,-10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(691.00,247.26)(0.587,-0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(691.00,247.51)(9.139,-10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(704.00,237.26)(0.732,-0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(704.00,237.51)(8.330,-8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(717.00,229.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(717.00,229.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(730.00,222.26)(0.931,-0.505){4}{\rule{2.700pt}{0.122pt}}
\multiput(730.00,222.51)(8.396,-7.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(744.00,215.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(744.00,215.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\put(757,207.01){\rule{3.132pt}{1.200pt}}
\multiput(757.00,209.51)(6.500,-5.000){2}{\rule{1.566pt}{1.200pt}}
\put(770,202.51){\rule{3.132pt}{1.200pt}}
\multiput(770.00,204.51)(6.500,-4.000){2}{\rule{1.566pt}{1.200pt}}
\put(783,199.01){\rule{3.132pt}{1.200pt}}
\multiput(783.00,200.51)(6.500,-3.000){2}{\rule{1.566pt}{1.200pt}}
\put(796,196.01){\rule{3.132pt}{1.200pt}}
\multiput(796.00,197.51)(6.500,-3.000){2}{\rule{1.566pt}{1.200pt}}
\put(809,193.51){\rule{3.132pt}{1.200pt}}
\multiput(809.00,194.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(822,192.01){\rule{3.132pt}{1.200pt}}
\multiput(822.00,192.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(862,192.01){\rule{3.132pt}{1.200pt}}
\multiput(862.00,191.51)(6.500,1.000){2}{\rule{1.566pt}{1.200pt}}
\put(875,193.01){\rule{3.132pt}{1.200pt}}
\multiput(875.00,192.51)(6.500,1.000){2}{\rule{1.566pt}{1.200pt}}
\put(888,194.51){\rule{3.132pt}{1.200pt}}
\multiput(888.00,193.51)(6.500,2.000){2}{\rule{1.566pt}{1.200pt}}
\put(901,196.51){\rule{3.132pt}{1.200pt}}
\multiput(901.00,195.51)(6.500,2.000){2}{\rule{1.566pt}{1.200pt}}
\put(914,199.01){\rule{3.132pt}{1.200pt}}
\multiput(914.00,197.51)(6.500,3.000){2}{\rule{1.566pt}{1.200pt}}
\put(927,202.01){\rule{3.132pt}{1.200pt}}
\multiput(927.00,200.51)(6.500,3.000){2}{\rule{1.566pt}{1.200pt}}
\put(940,205.51){\rule{3.373pt}{1.200pt}}
\multiput(940.00,203.51)(7.000,4.000){2}{\rule{1.686pt}{1.200pt}}
\put(954,209.51){\rule{3.132pt}{1.200pt}}
\multiput(954.00,207.51)(6.500,4.000){2}{\rule{1.566pt}{1.200pt}}
\put(967,213.51){\rule{3.132pt}{1.200pt}}
\multiput(967.00,211.51)(6.500,4.000){2}{\rule{1.566pt}{1.200pt}}
\put(980,218.01){\rule{3.132pt}{1.200pt}}
\multiput(980.00,215.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\put(993,222.51){\rule{3.132pt}{1.200pt}}
\multiput(993.00,220.51)(6.500,4.000){2}{\rule{1.566pt}{1.200pt}}
\put(1006,227.01){\rule{3.132pt}{1.200pt}}
\multiput(1006.00,224.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\multiput(1019.00,234.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1019.00,229.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\put(1032,238.01){\rule{3.132pt}{1.200pt}}
\multiput(1032.00,235.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\put(1045,243.01){\rule{3.132pt}{1.200pt}}
\multiput(1045.00,240.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\multiput(1058.00,250.24)(1.132,0.509){2}{\rule{3.100pt}{0.123pt}}
\multiput(1058.00,245.51)(7.566,6.000){2}{\rule{1.550pt}{1.200pt}}
\put(1072,254.01){\rule{3.132pt}{1.200pt}}
\multiput(1072.00,251.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\multiput(1085.00,261.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1085.00,256.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\put(1098,265.01){\rule{3.132pt}{1.200pt}}
\multiput(1098.00,262.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\multiput(1111.00,272.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1111.00,267.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\put(1124,276.01){\rule{3.132pt}{1.200pt}}
\multiput(1124.00,273.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\put(1137,281.01){\rule{3.132pt}{1.200pt}}
\multiput(1137.00,278.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\multiput(1150.00,288.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1150.00,283.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\put(1163,292.01){\rule{3.373pt}{1.200pt}}
\multiput(1163.00,289.51)(7.000,5.000){2}{\rule{1.686pt}{1.200pt}}
\put(1177,297.01){\rule{3.132pt}{1.200pt}}
\multiput(1177.00,294.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\put(1190,302.01){\rule{3.132pt}{1.200pt}}
\multiput(1190.00,299.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\put(1203,307.01){\rule{3.132pt}{1.200pt}}
\multiput(1203.00,304.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\put(1216,312.01){\rule{3.132pt}{1.200pt}}
\multiput(1216.00,309.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\put(1229,316.51){\rule{3.132pt}{1.200pt}}
\multiput(1229.00,314.51)(6.500,4.000){2}{\rule{1.566pt}{1.200pt}}
\put(1242,321.01){\rule{3.132pt}{1.200pt}}
\multiput(1242.00,318.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\put(1255,325.51){\rule{3.132pt}{1.200pt}}
\multiput(1255.00,323.51)(6.500,4.000){2}{\rule{1.566pt}{1.200pt}}
\put(1268,329.51){\rule{3.373pt}{1.200pt}}
\multiput(1268.00,327.51)(7.000,4.000){2}{\rule{1.686pt}{1.200pt}}
\put(1282,333.51){\rule{3.132pt}{1.200pt}}
\multiput(1282.00,331.51)(6.500,4.000){2}{\rule{1.566pt}{1.200pt}}
\put(1295,337.51){\rule{3.132pt}{1.200pt}}
\multiput(1295.00,335.51)(6.500,4.000){2}{\rule{1.566pt}{1.200pt}}
\put(1308,341.51){\rule{3.132pt}{1.200pt}}
\multiput(1308.00,339.51)(6.500,4.000){2}{\rule{1.566pt}{1.200pt}}
\put(1321,345.01){\rule{3.132pt}{1.200pt}}
\multiput(1321.00,343.51)(6.500,3.000){2}{\rule{1.566pt}{1.200pt}}
\put(1334,348.01){\rule{3.132pt}{1.200pt}}
\multiput(1334.00,346.51)(6.500,3.000){2}{\rule{1.566pt}{1.200pt}}
\put(1347,351.51){\rule{3.132pt}{1.200pt}}
\multiput(1347.00,349.51)(6.500,4.000){2}{\rule{1.566pt}{1.200pt}}
\put(1360,355.01){\rule{3.132pt}{1.200pt}}
\multiput(1360.00,353.51)(6.500,3.000){2}{\rule{1.566pt}{1.200pt}}
\put(1373,358.01){\rule{3.373pt}{1.200pt}}
\multiput(1373.00,356.51)(7.000,3.000){2}{\rule{1.686pt}{1.200pt}}
\put(1387,360.51){\rule{3.132pt}{1.200pt}}
\multiput(1387.00,359.51)(6.500,2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1400,363.01){\rule{3.132pt}{1.200pt}}
\multiput(1400.00,361.51)(6.500,3.000){2}{\rule{1.566pt}{1.200pt}}
\put(1413,365.51){\rule{3.132pt}{1.200pt}}
\multiput(1413.00,364.51)(6.500,2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1426,367.51){\rule{3.132pt}{1.200pt}}
\multiput(1426.00,366.51)(6.500,2.000){2}{\rule{1.566pt}{1.200pt}}
\put(835.0,194.0){\rule[-0.600pt]{6.504pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1289,564){\makebox(0,0)[r]{%-(x/sqrt(t/2)/4)*exp(-x**2/(2*t))
$2^{-9/2}t^{-1/2}j\,\exp(-j^2/(2t))$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1309,564)(41.511,0.000){3}{\usebox{\plotpoint}}
%\put(1409,564){\usebox{\plotpoint}}
\put(140,399){\usebox{\plotpoint}}
\put(140.00,399.00){\usebox{\plotpoint}}
\put(178.74,384.10){\usebox{\plotpoint}}
\put(217.61,369.53){\usebox{\plotpoint}}
\put(256.36,354.63){\usebox{\plotpoint}}
\put(295.71,341.50){\usebox{\plotpoint}}
\put(335.66,330.31){\usebox{\plotpoint}}
\put(375.86,320.03){\usebox{\plotpoint}}
\put(416.55,311.92){\usebox{\plotpoint}}
\put(457.60,305.80){\usebox{\plotpoint}}
\put(498.99,302.62){\usebox{\plotpoint}}
\put(540.44,301.00){\usebox{\plotpoint}}
\put(581.95,301.00){\usebox{\plotpoint}}
\put(623.35,303.87){\usebox{\plotpoint}}
\put(664.74,306.98){\usebox{\plotpoint}}
\put(705.89,312.29){\usebox{\plotpoint}}
\put(746.94,318.45){\usebox{\plotpoint}}
\put(787.90,325.13){\usebox{\plotpoint}}
\put(828.71,332.55){\usebox{\plotpoint}}
\put(869.56,339.75){\usebox{\plotpoint}}
\put(910.51,346.46){\usebox{\plotpoint}}
\put(951.37,353.62){\usebox{\plotpoint}}
\put(992.41,359.91){\usebox{\plotpoint}}
\put(1033.43,366.22){\usebox{\plotpoint}}
\put(1074.60,371.40){\usebox{\plotpoint}}
\put(1115.78,376.37){\usebox{\plotpoint}}
\put(1157.06,380.54){\usebox{\plotpoint}}
\put(1198.38,384.29){\usebox{\plotpoint}}
\put(1239.76,387.00){\usebox{\plotpoint}}
\put(1281.16,389.94){\usebox{\plotpoint}}
\put(1322.59,392.00){\usebox{\plotpoint}}
\put(1364.02,394.00){\usebox{\plotpoint}}
\put(1405.50,395.00){\usebox{\plotpoint}}
\put(1439,396){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}

